Out-of-Distribution Generalization in Time Series: A Survey

Time series frequently manifest distribution shifts, diverse latent features, and non-stationary learning dynamics, particularly in open and evolving environments. These characteristics pose significant challenges for out-of-distribution (OOD) generalization. While substantial progress has been made, a systematic synthesis of advancements remains lacking. To address this gap, we present the first comprehensive review of OOD generalization methodologies for time series, organized to delineate the field's evolutionary trajectory and contemporary research landscape. We organize our analysis across three foundational dimensions: data distribution, representation learning, and OOD evaluation. For each dimension, we present several popular algorithms in detail. Furthermore, we highlight key application scenarios, emphasizing their real-world impact. Finally, we identify persistent challenges and propose future research directions. A detailed summary of the methods reviewed for the generalization of OOD in time series can be accessed at https://tsood-generalization.com.

==> fig_application.tex <==
\begin{forest}
  for tree={
  grow=east,
  reversed=true,
  anchor=base west,
  parent anchor=east,
  child anchor=west,
  base=left,
  %font=\small,
  rectangle,
  draw,
  rounded corners,align=left,
  minimum width=2.5em,
  inner xsep=4pt,
  inner ysep=1pt,
  },
  where level=1{text width=5em,fill=blue!10}{},
  where level=2{text width=5em,font=\footnotesize,fill=pink!30}{},
  where level=3{font=\footnotesize,yshift=0.26pt,fill=yellow!20}{},
  [TS-OOG\\Applications,fill=green!20
    [Transportation,text width=5.8em
        [Autonomous driving,text width=7.4em
            [e.g. LNNs \cite{44}/  \cite{90} /  \cite{146}.
            ]
        ]
        [Smart city,text width=4em
          [e.g. TSModel \cite{48} /  \cite{91}  /  \cite{92}.
          ]
        ]
     ]
    [Environment,text width=5.2em
        [Air quality,text width=4em
            [e.g. DAQFF \cite{93}.
            ]
        ]
        [Remote sensing,text width=6em
         [e.g.   AQNet \cite{101}.
         ]
        ]
        [Energy consumption,text width=7.4em
            [e.g.  PE-Att  \cite{87} /  \cite{94}.
            ]
        ]
     ]
    [Public health,text width=5.2em
        [Drug discovery,text width=5.4em
            [e.g. EvoS \cite{58}.
            ]
        ]
        [Mental health,text width=5.2em
            [e.g.  EEG-ECG \cite{95}.
            ]
        ]
    ]
    [Public safety,text width=5em
        [Cybersecurity,text width=4.8em
            [e.g. AFFAR  \cite{96}.
            ]
        ]
    ]
    [Others,text width=2.8em
        [Robust,text width=3em
            [e.g. FOIL \cite{46}.
            ]
        ]
        [Finance,text width=3.5em
            [e.g. \cite{97}.
            ]
        ]
        [Fault diagnosis,text width=5.4em
            [e.g. Deep ensembles \cite{63}.
            ]
        ]
        [Human activity \\ recognition,text width=6em
            [e.g. DTE \cite{61}/  \cite{24}. 
            ]
        ]
    ]
]
\end{forest}

        

==> fig_tree.tex <==
\begin{forest}
  for tree={
  grow=east,
  reversed=true,
  anchor=base west,
  parent anchor=east,
  child anchor=west,
  base=left,
  font=\small,
  rectangle,
  draw,
  rounded corners,align=left,
  minimum width=2.5em,
  inner xsep=4pt,
  inner ysep=1pt,
  },
  where level=1{text width=5.3em,fill=blue!10}{},
  where level=2{text width=5em,font=\footnotesize,fill=pink!30}{},
  where level=3{font=\footnotesize,yshift=0.26pt,fill=yellow!20}{},
  [Out-of-distribution \\ Generalization \\ in Time Series,fill=green!20
        [Data Distribution\\(Sec. \ref{sec4_data}),text width=7em
            [Covariate Shift, text width=5.4em [ BTOA \cite{zhang2025batch} / Improved LIME \cite{22} / \cite{Ott2022MM} /SEGAL \cite{23}/   PE-Att \cite{87} /\\ Two-stage method \cite{24} /  TKNets \cite{25} / CTOT \cite{26} / RevIN \cite{27} /  \\ Connect Later \cite{28} / ETSC \cite{29} / TIMEX++ \cite{30} / TFPS \cite{sun2025learningpatternspecificexpertstime} / \\  IN-Flow \cite{Fan2025kdd} / HTSF \cite{Duan2023} /  / GradExp\cite{Stefanos2022ICML} / JointPGM \cite{He2025TNNLS} /  FSD \cite{36}. 
            	]
            ]
            [Concept Drift, text width=5.2em
            [  DIOSC \cite{33} / RAINCOAT \cite{216} / MetaEformer \cite{Huang2025MetaEformer} / TCVAE \cite{He2024TNNLS} / \cite{read2018concept} /   INNT \cite{dengalleviating} /  \\SOLID \cite{Chen2024KDD} / OneNet \cite{Zhang2023OneNet} / CATS \cite{Lu2024CATS} / DIDA \cite{Zhang2022NeurIPS} / \cite{masserano2022adaptive} / TS\_Adam \cite{dong5570331rethinking} /   \cite{Li2024TPAMI} /  \\ DeCau \cite{Liu2025tkde} /   WormKAN \cite{xu2024kandrift} / PROCEED \cite{zhao2025kdd} / Cogra  \cite{Miyaguchi2019aaai} / HSN-LSTM \cite{Zheng2022tkde} /  \\ CORAL \cite{xu2025coralconceptdriftrepresentation} / TD-IVDM \cite{WANG2025131120} / \cite{Forman2006} / \cite{oliveira2025dynamic} / TS-DM \cite{Wang2024TCYB} /  CatSight \cite{florez2023catsight} / PSO \cite{Oliveira2017} / \\ Autoencoder-ADWIN-LSTM \cite{Saravana2025} / OS-ELM \cite{Yang2020tnnls} / ST-SSDL \cite{gao2025different} / CEP \cite{zhan2025continuousevolutionpooltaming} . 
             ]
            ]
        ]
        [Representation\\ Learning (Sec. \ref{sec5_rep}),text width=7em
          [Decoupling-based,text width=6.4em
              [\emph{Multi-Structured Analysis:}  ITSR \cite{34} / SCNN \cite{35} /   FSD \cite{36} /   \(\beta\)-VAE \cite{38} /   \\ MSGNet \cite{40} / JointPGM \cite{He2025TNNLS} / Hybird-DWT  \cite{60}/MetaEformer \cite{Huang2025MetaEformer} / FEDformer \cite{zhou2022fedformer}. 
              ] 
              [\emph{Causality-Inspired:}  CTSDG \cite{42} /   MaSDEs \cite{43} /  LNN \cite{44} / \\ CCR \cite{45} / DIOSC \cite{33} / \cite{Li2024TPAMI} / DIDA \cite{Zhang2022NeurIPS} / DeCau \cite{Liu2025tkde}/CauSTG \cite{64}.
              ]
          ]
          [Invariant-based, text width=5.4em
            [\emph{Invariant Risk Minimization:} FOIL \cite{46} / ROBUST \cite{47} /  TSModel  \cite{48} /  \\ TSMixer  \cite{50} /  OOD-TV-IRM\cite{207} / ST-Norm \cite{Hu2023icdm} / Cedar \cite{Deng2024} / TFPS \cite{sun2025learningpatternspecificexpertstime}.
            ]
            [\emph{Domain-Invariance:} Two-stage method \cite{24} / Connect Later \cite{28} /  \\ TKNets \cite{25}  / RAINCOAT \cite{216} / Koodos \cite{52} /  Diversify  \cite{53,54} /  \\ OODRL \cite{55} /  In-N-Out \cite{56} / SMORE \cite{57} / EvoS \cite{58} / RevIN \cite{27} /\\ GILE \cite{213} / \cite{Ott2022MM} / TCVAE \cite{He2024TNNLS} / INNT \cite{dengalleviating} / Dish-TS \cite{Fan2023aaai}  /  PE-Att \cite{87}.
            ]
          ]
%             [Ensemble-based, text width=5.8em
%              [\emph{Homogeneous Ensembles:}  Hybird-DWT  \cite{60} /  DTE \cite{61}  /  Deep ensembles\cite{63}.
%            ]
%            [\emph{Heterogeneous Ensembles:} CauSTG \cite{64}.
%            ]
%          ]
           [Adaptive \\ Mechanism-based, text width=6.7em
                          [\emph{Explicit:} \cite{Oliveira2017} / \cite{Isaac2024} / SOLID \cite{Chen2024KDD} / BTOA \cite{zhang2025batch} / HTSF \cite{Duan2023} / \\ DoubleAdapt  \cite{49} / CEP \cite{zhan2025continuousevolutionpooltaming} /  PROCEED \cite{zhao2025kdd} / ST-SSDL \cite{gao2025different} /\\GradExp \cite{Stefanos2022ICML} / CTOT \cite{26} / \cite{read2018concept} / \cite{oliveira2025dynamic} / PSO \cite{Oliveira2017} / OneNet \cite{Zhang2023OneNet}.
            ]
                        [\emph{Implicit:} TS\_Adam \cite{dong5570331rethinking} / Cogra \cite{Miyaguchi2019aaai} / WormKAN \cite{xu2024kandrift} / \\ CORAL \cite{xu2025coralconceptdriftrepresentation}  / HSN-LSTM \cite{Zheng2022tkde} / Meta-Learning  \cite{51} / FAD \cite{89}.
            ]
            ]
              [Large Time \\ Series Models, text width=5.2em
                          [\emph{LLM-based:} (Tuning-based) Time-LLM \cite{70} / Moirai \cite{71} /  ChatTime \cite{76} / \\ GPT4TS \cite{81} / CALF \cite{75}  /  TransferKF \cite{68} / ETP \cite{69} / LLM4TS \cite{72}; \\ 
                          (Prompt-based)  LLMTIME \cite{77} / CloudOps \cite{78} / TableTime \cite{80}.
            ]
                        [\emph{Time Series Foundation Models:}  PatchTST \cite{67} / ForecastPFN \cite{65} \\ Jolt \cite{66} / GTT \cite{144} / TimeGPT-1 \cite{79} /  MOMENT \cite{83} / Timer \cite{84} / \\ TimesFM \cite{85} / Chronos \cite{86} /  TTMs \cite{73} / Lag-Llama \cite{82} / TimeRAF \cite{11031238}.
            ]
%              [\emph{LLM-based:} XXX.
%            ]
%            [\emph{Time-Series Foundation Models \\ Pre-trained from Scratch:} XXX.
%            ]
%              [\emph{Tuning-based:} ForecastPFN \cite{65} / TTMs  \cite{73} /  ETP \cite{69} / JoLT \cite{99} / \\  TransferKF\cite{68} / Time-LLM \cite{70} / CALF  \cite{75} /  Moirai \cite{71} /  \\ GTT \cite{144} / TTOS \cite{215} / LLM4TS \cite{72} / ChatTime \cite{76}.
%            ]
%            [\emph{Prompt-based:} LLMTIME  \cite{77} /  TimeGPT-1 \cite{79} / TableTime \cite{80}  / CloudOps \cite{78}.
%            ]
%            [\emph{Others:} GPT4TS \cite{81} / Lag-Llama \cite{82} / MOMENT \cite{83} /  \\ Timer \cite{84} / TimesFM \cite{85} /  Chronos \cite{86}.
%            ]
          ]
        ]
        [OOD Evaluation\\(Sec. \ref{sec6_ood-evaluation}),text width=7em
          [Extrinsic, text width=3em
            [\emph{Verifiable:} Improved LIME \cite{22} /  SEGAL \cite{23} /  TIMEX++ \cite{30}  /   CauSTG \cite{64} / SCNN \cite{35}/  \\ MSGNet \cite{40} /  MetaEformer \cite{Huang2025MetaEformer} / FEDformer \cite{zhou2022fedformer} / \cite{Li2024TPAMI}/ DIDA \cite{Zhang2022NeurIPS} /  DeCau \cite{Liu2025tkde} /   \cite{Ott2022MM} / \\ TCVAE \cite{He2024TNNLS} / INNT \cite{dengalleviating} / ST-Norm \cite{Hu2023icdm} / Cedar \cite{Deng2024} / TFPS \cite{sun2025learningpatternspecificexpertstime} /JointPGM \cite{He2025TNNLS}  / \cite{masserano2022adaptive} /  \\ Cogra  \cite{Miyaguchi2019aaai} / HTSF \cite{Duan2023} / BTOA \cite{zhang2025batch} / GradExp \cite{Stefanos2022ICML} /\cite{read2018concept} /  OneNet \cite{Zhang2023OneNet} /CEP \cite{zhan2025continuousevolutionpooltaming}/ \\PSO \cite{Oliveira2017} / \cite{Forman2006} / \cite{oliveira2025dynamic} / TS-DM \cite{Wang2024TCYB} /  ST-SSDL \cite{gao2025different}/  HSN-LSTM \cite{Zheng2022tkde} / CORAL \cite{xu2025coralconceptdriftrepresentation} / \\  TS\_Adam \cite{dong5570331rethinking} / WormKAN \cite{xu2024kandrift} / FUELS \cite{Liu2025FUELS} / Dish-TS \cite{Fan2023aaai} / PROCEED \cite{zhao2025kdd} /RevIN \cite{27} .
             ]
            [\emph{Speculative:} In-N-Out \cite{56} / SMORE \cite{57} /  PE-Att \cite{87} / \\  Two-stage method \cite{24}  /  LNN \cite{44} /  VRStrokeOOD\cite{24}.
             ]
           ]
          [Intrinsic, text width=3em
            [ OODRL \cite{55} / DIVERSIFY \cite{53,54} /   CCR \cite{45} /    Koodos \cite{52} /    FAD \cite{89} / FOIL  \cite{46} /  \\ CTSDG  \cite{42}  /  Connect  Later  \cite{28} /   EvoS \cite{58}  / DIOSC  \cite{33}/ TD-IVDM \cite{WANG2025131120} /  \\ CatSight \cite{florez2023catsight} / Autoencoder-ADWIN-LSTM \cite{Saravana2025} / \cite{Yang2020tnnls} /OS-ELM \cite{Yang2020tnnls} / FSD \cite{36}. 
            ]
           ]
       ]
    ]
 ]
\end{forest}
